ProDMPs: A Unified Perspective on Dynamic and Probabilistic Movement Primitives

Movement Primitives (MPs) are a well-known concept to represent and generate modular trajectories. MPs can be broadly categorized into two types: (a) dynamics-based approaches that generate smooth trajectories from any initial state, e. g., Dynamic Movement Primitives (DMPs), and (b) probabilistic approaches that capture higher-order statistics of the motion, e. g., Probabilistic Movement Primitives (ProMPs). To date, however, there is no method that unifies both, i. e. that can generate smooth trajectories from an arbitrary initial state while capturing higher-order statistics. In this paper, we introduce a unified perspective of both approaches by solving the ODE underlying the DMPs. We convert expensive online numerical integration of DMPs into basis functions that can be computed offline. These basis functions can be used to represent trajectories or trajectory distributions similar to ProMPs while maintaining all the properties of dynamical systems. Since we inherit the properties of both methodologies, we call our proposed model Probabilistic Dynamic Movement Primitives (ProDMPs). Additionally, we embed ProDMPs in deep neural network architecture and propose a new cost function for efficient end-to-end learning of higher-order trajectory statistics. To this end, we leverage Bayesian Aggregation for non-linear iterative conditioning on sensory inputs. Our proposed model achieves smooth trajectory generation, goal-attractor convergence, correlation analysis, non-linear conditioning, and online re-planing in one framework.

==> figure/tex/cov_matrix_learning.tex <==
\begin{figure*}[htbp]
    \centering
\vspace{-0.3cm}
\tikzset{ 
    table/.style={
        matrix of math nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle,text width=3em,align=center},
        text depth=1.25ex,
        text height=2.5ex,
        nodes in empty cells,
        left delimiter=[,
        right delimiter={]},
        ampersand replacement=\&
    }
}
\usetikzlibrary{arrows,matrix,positioning}
    \begin{tikzpicture}
        % Origin mean
        \matrix [matrix of math nodes, left delimiter=[, right delimiter={]},text depth=1.25ex,
        text height=1.25ex,] (mean)
        {
            \mu_{1}\\ 
            \mu_{2}\\ 
            \mu_{3}\\ 
            \mu_{4}\\ 
            \mu_{5}\\ 
            \mu_{6}\\ 
        };
        \draw [dotted] (mean.west) -- (mean.east);
        \draw[rounded corners,ultra thick, draw=black, fill=blue, opacity=0.1] (mean-2-1.south west) rectangle (mean-1-1.north east);             
        \draw[rounded corners,ultra thick, draw=black, fill=blue, opacity=0.1] (mean-5-1.south west) rectangle (mean-4-1.north east);
        % Origin cov
        \matrix [matrix of math nodes, left delimiter=[, right delimiter={]}, text depth=1.25ex,
        text height=1.25ex,] (m) [right=0.5cm of mean]
        {
            \sigma_{1,1} & \sigma_{1,2} & \sigma_{1,3}\phantom{..} & \sigma_{1,4} & \sigma_{1,5} & \sigma_{1,6} \\ 
            \sigma_{2,1} & \sigma_{2,2} & \sigma_{2,3}\phantom{..} & \sigma_{2,4} & \sigma_{2,5} & \sigma_{2,6} \\ 
            \sigma_{3,1} & \sigma_{3,2} & \sigma_{3,3}\phantom{..} & \sigma_{3,4} & \sigma_{3,5} & \sigma_{3,6} \\ 
            \sigma_{4,1} & \sigma_{4,2} & \sigma_{4,3}\phantom{..} & \sigma_{4,4} & \sigma_{4,5} & \sigma_{4,6} \\ 
            \sigma_{5,1} & \sigma_{5,2} & \sigma_{5,3}\phantom{..} & \sigma_{5,4} & \sigma_{5,5} & \sigma_{5,6} \\ 
            \sigma_{6,1} & \sigma_{6,2} & \sigma_{6,3}\phantom{..} & \sigma_{6,4} & \sigma_{6,5} & \sigma_{6,6} \\ 
        };
        
        %fancy blue rectangle
        \draw[rounded corners,ultra thick, draw=black, fill=blue, opacity=0.1] (m-2-1.south west) rectangle (m-1-2.north east);             
        \draw[rounded corners,ultra thick, draw=black, fill=blue, opacity=0.1] (m-2-4.south west) rectangle (m-1-5.north east);
        \draw[rounded corners,ultra thick, draw=black, fill=blue, opacity=0.1] (m-5-1.south west) rectangle (m-4-2.north east);       
        \draw[rounded corners,ultra thick, draw=black, fill=blue, opacity=0.1] (m-5-4.south west) rectangle (m-4-5.north east);       
        \draw [dotted] (m.west) -- (m.east);
        \draw [dotted] (m.north) -- (m.south);
        
        % Small mean
        \matrix [matrix of math nodes, left delimiter=[, right delimiter={]},text depth=1.25ex,
        text height=1.25ex,] (mean_small) [right=2cm of m.east]
        {
            \mu_{1}\\ 
            \mu_{2}\\ 
            \mu_{4}\\ 
            \mu_{5}\\ 
        };
        % Small cov
        \matrix [matrix of math nodes, left delimiter=[, right delimiter={]},text depth=1.25ex,
        text height=1.25ex,] (m_small) [right=0.5cm of mean_small.east ]
        {
            \sigma_{1,1} & \sigma_{1,2} & \sigma_{1,4} & \sigma_{1,5} \\ 
            \sigma_{2,1} & \sigma_{2,2} & \sigma_{2,4} & \sigma_{2,5} \\ 
            \sigma_{4,1} & \sigma_{4,2} & \sigma_{4,4} & \sigma_{4,5} \\ 
            \sigma_{5,1} & \sigma_{5,2} & \sigma_{5,4} & \sigma_{5,5} \\ 
        };
        
        % Arrow
        \draw[-{Stealth[scale=1]}, ultra thick, color=\arrowblue] (m.east)+(1.5em, 0.0em) -- (22em, 0em);
    \end{tikzpicture}    
    \caption{An illustration of learning full covariance through paired time steps. \textbf{Left}: This example trajectory has coupled 3 time steps and 2 \acrshortpl{dof}. Here we omit the time-step and \acrshort{dof} labels for simplicity. \textbf{Right}: We randomly select 2 time steps, e.g. $t_1, t_2$, form up a pair, and learn their joint distribution, which is equivalent to learn a sub-vector and a sub-matrix of the original ones. 
    % Since such random selection is executed in every mini-batch during training, we eventually learn the original covariance using a relatively low cost.
    }
    \label{fig:cov_tp}
\end{figure*}

==> figure/tex/cov_objective.tex <==
\def\arrowblue{black!40!blue}
\def\arrowgreen{black!40!green}
\usetikzlibrary{arrows,matrix,positioning,patterns,decorations.pathreplacing,calc}
\begin{figure*}[b!]
\vspace{2cm}
    \centering
    \begin{tikzpicture}[baseline,decoration=brace, rrnode_nn/.style={rectangle, draw, minimum size=5mm, rounded corners=1mm, scale=\sca},]
        \node[ ]  (start) at (0,0) {$ $};
        \matrix [matrix of math nodes, left delimiter=[, right delimiter={]},text depth=1.25ex,
        text height=1.25ex,] (mean) [right=2cm of start]
        {
            \mu_{1}\\ 
            \mu_{2}\\ 
            \mu_{3}\\ 
            \mu_{4}\\ 
            \mu_{5}\\ 
            \mu_{6}\\ 
            \mu_{7}\\ 
            \mu_{8}\\ 
            \mu_{9}\\ 
        };
        \draw [dotted] (mean-3-1.south west) -- (mean-3-1.south east);
        \draw [dotted] (mean-6-1.south west) -- (mean-6-1.south east);
        \draw[decorate,transform canvas={xshift=-10mm},thick, color=\arrowgreen] (mean-3-1.south west) -- node[left=1pt] {DoF 1} (mean-1-1.north west); % right
        \draw[decorate,transform canvas={xshift=-10mm},thick, color=\arrowgreen] (mean-6-1.south west) -- node[left=1pt] {DoF 2} (mean-4-1.north west); % right
        \draw[decorate,transform canvas={xshift=-10mm},thick, color=\arrowgreen] (mean-9-1.south west) -- node[left=1pt] {DoF 3} (mean-7-1.north west); % right
        
        % time
        \node [left=1em of mean-1-1.west, color=\arrowblue] {$t_1$};
        \node [left=1em of mean-2-1.west, color=\arrowblue] {$t_2$};
        \node [left=1em of mean-3-1.west, color=\arrowblue] {$t_3$};
        \node [left=1em of mean-4-1.west, color=\arrowblue] {$t_1$};
        \node [left=1em of mean-5-1.west, color=\arrowblue] {$t_2$};
        \node [left=1em of mean-6-1.west, color=\arrowblue] {$t_3$};
        \node [left=1em of mean-7-1.west, color=\arrowblue] {$t_1$};
        \node [left=1em of mean-8-1.west, color=\arrowblue] {$t_2$};
        \node [left=1em of mean-9-1.west, color=\arrowblue] {$t_3$};
        
        \matrix [matrix of math nodes, left delimiter=[, right delimiter={]}, text depth=1.25ex,
        text height=1.25ex,] (m) [right=3cm of mean]
        {
            \sigma_{1,1} & \sigma_{1,2} & \sigma_{1,3} & \sigma_{1,4} & \sigma_{1,5} & \sigma_{1,6}& \sigma_{1,7}& \sigma_{1,8}& \sigma_{1,9} \\ 
            \sigma_{2,1} & \sigma_{2,2} & \sigma_{2,3} & \sigma_{2,4} & \sigma_{2,5} & \sigma_{2,6}& \sigma_{2,7}& \sigma_{2,8}& \sigma_{2,9} \\ 
            \sigma_{3,1} & \sigma_{3,2} & \sigma_{3,3} & \sigma_{3,4} & \sigma_{3,5} & \sigma_{3,6}& \sigma_{3,7}& \sigma_{3,8}& \sigma_{3,9} \\ 
            \sigma_{4,1} & \sigma_{4,2} & \sigma_{4,3} & \sigma_{4,4} & \sigma_{4,5} & \sigma_{4,6}& \sigma_{4,7}& \sigma_{4,8}& \sigma_{4,9} \\ 
            \sigma_{5,1} & \sigma_{5,2} & \sigma_{5,3} & \sigma_{5,4} & \sigma_{5,5} & \sigma_{5,6}& \sigma_{5,7}& \sigma_{5,8}& \sigma_{5,9} \\ 
            \sigma_{6,1} & \sigma_{6,2} & \sigma_{6,3} & \sigma_{6,4} & \sigma_{6,5} & \sigma_{6,6}& \sigma_{6,7}& \sigma_{6,8}& \sigma_{6,9} \\ 
            \sigma_{7,1} & \sigma_{7,2} & \sigma_{7,3} & \sigma_{7,4} & \sigma_{7,5} & \sigma_{7,6}& \sigma_{7,7}& \sigma_{7,8}& \sigma_{7,9} \\ 
            \sigma_{8,1} & \sigma_{8,2} & \sigma_{8,3} & \sigma_{8,4} & \sigma_{8,5} & \sigma_{8,6}& \sigma_{8,7}& \sigma_{8,8}& \sigma_{8,9} \\ 
            \sigma_{9,1} & \sigma_{9,2} & \sigma_{9,3} & \sigma_{9,4} & \sigma_{9,5} & \sigma_{9,6}& \sigma_{9,7}& \sigma_{9,8}& \sigma_{9,9} \\ 
        };
        %simple rectangle
        % \draw (m-3-1.south west) rectangle (m-1-3.north east);
        %fancy blue rectangle
                  
        \draw [dotted] (m-3-1.south west) -- (m-3-9.south east);
        \draw [dotted] (m-6-1.south west) -- (m-6-9.south east);
        \draw [dotted] (m-1-3.north east) -- (m-9-3.south east);
        \draw [dotted] (m-1-6.north east) -- (m-9-6.south east);
        
          
        \draw[decorate,transform canvas={yshift=7mm},thick, color=\arrowgreen] (m-1-1.north west) -- node[above=1pt] {DoF 1} (m-1-3.north east); % right
        \draw[decorate,transform canvas={yshift=7mm},thick, color=\arrowgreen] (m-1-4.north west) -- node[above=1pt] {DoF 2} (m-1-6.north east); % right
        \draw[decorate,transform canvas={yshift=7mm},thick, color=\arrowgreen] (m-1-7.north west) -- node[above=1pt] {DoF 3} (m-1-9.north east); % right
        \draw[decorate,transform canvas={xshift=-10mm},thick, color=\arrowgreen] (m-3-1.south west) -- node[left=1pt] {DoF 1} (m-1-1.north west); % right
        \draw[decorate,transform canvas={xshift=-10mm},thick, color=\arrowgreen] (m-6-1.south west) -- node[left=1pt] {DoF 2} (m-4-1.north west); % right
        \draw[decorate,transform canvas={xshift=-10mm},thick, color=\arrowgreen] (m-9-1.south west) -- node[left=1pt] {DoF 3} (m-7-1.north west); % right
        
        % times
        \node [above=0.4em of m-1-1.north, color=\arrowblue] {$t_1$};
        \node [above=0.4em of m-1-2.north, color=\arrowblue] {$t_2$};
        \node [above=0.4em of m-1-3.north, color=\arrowblue] {$t_3$};
        \node [above=0.4em of m-1-4.north, color=\arrowblue] {$t_1$};
        \node [above=0.4em of m-1-5.north, color=\arrowblue] {$t_2$};
        \node [above=0.4em of m-1-6.north, color=\arrowblue] {$t_3$};
        \node [above=0.4em of m-1-7.north, color=\arrowblue] {$t_1$};
        \node [above=0.4em of m-1-8.north, color=\arrowblue] {$t_2$};
        \node [above=0.4em of m-1-9.north, color=\arrowblue] {$t_3$};
        
        \node [left=1em of m-1-1.west, color=\arrowblue] {$t_1$};
        \node [left=1em of m-2-1.west, color=\arrowblue] {$t_2$};
        \node [left=1em of m-3-1.west, color=\arrowblue] {$t_3$};
        \node [left=1em of m-4-1.west, color=\arrowblue] {$t_1$};
        \node [left=1em of m-5-1.west, color=\arrowblue] {$t_2$};
        \node [left=1em of m-6-1.west, color=\arrowblue] {$t_3$};
        \node [left=1em of m-7-1.west, color=\arrowblue] {$t_1$};
        \node [left=1em of m-8-1.west, color=\arrowblue] {$t_2$};
        \node [left=1em of m-9-1.west, color=\arrowblue] {$t_3$};        
        
        % STD
        % \draw[rounded corners,ultra thick, draw=black, fill=green, opacity=0.1] (m-1-1.north west) rectangle (m-3-3.south east);  
        % \draw[rounded corners,ultra thick, draw=black, fill=green, opacity=0.1] (m-4-4.north west) rectangle (m-6-6.south east);  
        % \draw[rounded corners,ultra thick, draw=black, fill=green, opacity=0.1] (m-7-7.north west) rectangle (m-9-9.south east);  
        
        % COV
        \draw[rounded corners,ultra thick, draw=black, fill=blue, opacity=0.05] (17.2em, -8.3em) rectangle (38.4em, 8.3em);  
        
        %CNMP 
        \draw[opacity=.3,line width=5.5mm,line cap=round, color=red] (m-1-1.center)+(-0.2em, 0.2em) -- (m-9-9.center)+(0.2em, -3em);
        
        %Legend
        \node (cnmp) [right=2em of m-6-9.east] {\acrshortpl{cnmp}, \acrshortpl{ndp}: };
        \matrix [matrix of math nodes, text depth=1.25ex, text height=1.25ex,] (cnmpl) [right = 1mm of cnmp]{\phantom{o}\\};
        \draw[opacity=.35,line width=5.5mm,line cap=round, color=red] (cnmpl-1-1.center)+(-0.3em, 0.0em) -- (cnmpl-1-1.center)+(0.5em, 0.0em);
        
        \node (pdmps) [right=2em of m-3-9.east] {\acrshortpl{pdmp}:};
        \matrix [matrix of math nodes, text depth=1.25ex, text height=1.25ex,] (pdmpsl) [right = 1mm of pdmps]{\phantom{o}\\};
        \draw[opacity=.15,line width=5.5mm,line cap=round, color=blue] (pdmpsl-1-1.center)+(-0.3em, 0.0em) -- (pdmpsl-1-1.center)+(0.5em, 0.0em);
        
        % \node (pdmpc) [below=2em of m-9-7.west] {\acrshortpl{pdmp} (ablated, std):};
        % \matrix [matrix of math nodes, text depth=1.25ex, text height=1.25ex,] (pdmpcl) [right = 1mm of pdmpc]{\phantom{o}\\};
        % \draw[opacity=.2,line width=5.5mm,line cap=round, color=green,  opacity=0.3] (pdmpcl-1-1.center)+(-0.3em, 0.0em) -- (pdmpcl-1-1.center)+(0.5em, 0.0em);

    \end{tikzpicture}    
    \vspace{-0.5cm}
    \caption{Element-wise representation of a multi-variant Gaussian distributed trajectory. This example trajectory has coupled 3 time steps and 3 \acrshortpl{dof}. Left: the trajectory mean vector. Right: the trajectory covariance matrix. We add time steps labels ({\color{\arrowblue}$ t_1, t_2, t_3$}) and \acrshortpl{dof} labels ({\color{\arrowgreen}DoF1, DoF2, DoF3}) to indicate each element's meaning, e.g. $\mu_5$ is the trajectory mean value of the 2nd \acrshort{dof} at the 2nd time step, and $\sigma_{1,9}$ represents the covariance between the trajectory value of the 1st \acrshort{dof} at the 1st time step and the trajectory value of the 3rd \acrshort{dof} at the 3rd time step. Our method learns the entire trajectory covariance matrix (elements in light blue), while the other method \cite{bahl2020neural, seker2019conditional} learns only the isotropic variance (elements red).}
    \label{fig:traj_full_cov}
    % \vspace{-0.4cm}
\end{figure*}


==> figure/tex/dmp_vs_prodmp.tex <==
\def\sca{0.9}
\def\h{0.5cm}
\def\w{1.2cm}
\def\arrowblue{black!20!blue}
\def\arrowred{red}
\renewcommand{\arraystretch}{1.6}
\begin{figure}
    % \vspace{0.1cm}
    \centering
    \captionbox{Comparison of trajectory generation pipelines between (a) NN-based \acrshortpl{dmp} \cite{gams2018deep,ridge2020training,bahl2020neural} and (b) \acrshortpl{pdmp}. The node \textbf{DNN} represents arbitrary deep neural network architecture. The blue arrows denote the learning pipeline while the red arrows the numerical integration. Our method transforms the expensive numerical integration as basis functions computed offline which speeds up the trajectory computation and allows trajectory distribution prediction. \label{fig:workflow}}[\linewidth]{
        \subcaptionbox{NN + \acrshortpl{dmp} couple the numerical integration and the learning.\label{fig:nn_dmp_workflow}}[\linewidth]{
            \begin{tikzpicture}[
        	rrnode_data/.style={rectangle, minimum size=5mm, rounded corners=1mm, scale=\sca},
        	rrnode_nn/.style={rectangle, draw, minimum size=5mm, rounded corners=1mm, scale=\sca},
        	rrnode_ag/.style={circle, draw, minimum size=5mm, scale=\sca},
        	rrnode_rec/.style={circle, draw, minimum size=5mm, scale=\sca},
        	node_label/.style={circle, minimum size=4mm, scale=\sca}]]
        	
        	\begin{scope}[xshift=5cm,on grid]
        	    \node[rrnode_data]  (vel) at (0,0) {$\dot{y}$};
        	    \node[rrnode_data]  (acc)  [left = 0.85*\w of vel] {$\ddot{y}$};
    	        \node[rrnode_data]  (pos)  [right = 0.85*\w of vel] {$y$};
        	    \node[rrnode_data]  (pos_invisible)  [right = 0.8*\w of vel] {$\phantom{\dot{y}}$};
        	    
        	    \node[rrnode_data]  (f)  [left = 0.8*\w of acc] {$f$};
        	    \node[rrnode_data]  (wg)  [left = 0.9*\w of f] {$\bm{w}_g$};
        	    \node[rrnode_nn]    (dnn) [left = 1.2*\w of wg]  {\textbf{DNN}};
    	        \node[rrnode_data]    (online) [above right = 1.2*\h and 0.04*\w of dnn]  {\textbf{Online:}};
    	        \node[rrnode_data]  (mse)  [right = 1.3*\w of pos] {MSE Loss};
    	        
    	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowred] (pos_invisible.north) -- +(0, 0.9em) -| (acc.north);
    	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowred] (vel.north) -- +(0, 0.9em) -| (acc.north);
    	        
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (dnn.east)+(0.3em, 0em) -- (wg);
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (wg) -- (f);
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (f) -- (acc);
    	        
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (acc) -- (vel);
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (vel) -- (pos);
    	        
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (pos) -- (mse);
   	        \end{scope}
        \end{tikzpicture}
        \vspace{-0.3cm}
        \hspace{0.9cm}
        }
        \subcaptionbox{NN + \acrshortpl{pdmp} decouple the numerical integration from the learning pipeline and can also model trajectory distributions.
        \label{fig:nn_idmp_workflow}}[\linewidth]{
            \vspace{0.3cm}
            \begin{tikzpicture}[
        	rrnode_data/.style={rectangle, minimum size=5mm, rounded corners=1mm, scale=\sca},
        	rrnode_nn/.style={rectangle, draw, minimum size=5mm, rounded corners=1mm, scale=\sca},
        	rrnode_ag/.style={circle, draw, minimum size=5mm, scale=\sca},
        	rrnode_rec/.style={circle, draw, minimum size=5mm, scale=\sca},
        	node_label/.style={circle, minimum size=4mm, scale=\sca}]]
        	
        	\begin{scope}[xshift=0cm,on grid]
        	
        	    \node[rrnode_nn]    (dnn) at (0,0)  {\textbf{DNN}};
        	    \node[rrnode_data]    (online) [above right = 1.2*\h and 0.04*\w of dnn]  {\textbf{Online:}};
        	    \node[rrnode_data]    (offline) [above = 1.3*\h of online]  {\textbf{Offline,}};
        	    \node[rrnode_data]    (once) [right = 1.45*\w of offline]  {\textbf{computed once:}};
        	    \node[rrnode_data]  (wg)  [right = 2*\w of dnn, text width=1cm] {$\bm{w}_g$ or $p(\bm{w}_g)$};
        	    
        	    \node[rrnode_data]  (merge)  [right = 1.2*\w of wg] {$\phantom{.}$};
    	        
    	        \node[rrnode_data]  (basis)  [above = 2.5*\h of merge] {$\ipb$};
    	        \node[rrnode_data]  (basis_invisible)  [left = 0.8*\w of basis] {$\phantom{\ipb}$};
    	        
    	        \node[rrnode_data]  (pos)  [right = 2.2*\w of wg, text width=1cm] {$\bm{\lambda}$ or $p(\bm{\lambda})$};
    	        
    	        \node[rrnode_data]  (mse)  [right = 2*\w of pos, text width=1.5cm] {MSE or LL Loss};
    	        
    	        \draw[color=black!20!white, thick] (-0.5, 0.9) -- (7.8,0.9);
    	        
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (dnn.east)+(0.3em, 0em) -- (wg);
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (wg) -- (pos);
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (pos) -- (mse);
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (basis) |- (pos);
    	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (basis_invisible) -- (basis);
      	    \end{scope}
        \end{tikzpicture}
        }
    }
    \vspace{-0.3cm}
\end{figure}
\begin{table}[t!]
    \centering
        \captionof{table}{Computation time of both pipelines. Here a 2-DoFs, 6-seconds long, 1000 Hz trajectory is generated from a 22-dim $\bm{w}_g$ parameter vector. We tested both forward pass (\textbf{FP}) and backward pass (\textbf{BP}). A 3-layer fully connected (FC) network with [10, 128, 22] neurons on input, hidden and output layers respectively are used to simulate the learning procedure. The keyword \textbf{+BC} are the settings where the boundary conditions are renewed so that the coefficients $c_1$ and $c_2$ need to be recomputed. Otherwise, they remain unchanged. The result shows that our model is 200-4600 times faster than the NN-\acrshortpl{dmp} in different settings. We use a Nvidia\textregistered ~RTX-3080Ti GPU for our test. In a full learning experiment with NN architectures, this speed difference translates into a speed-up of around 10 times (see experiments). 
        % reducing learning time from 105 min to 10 min.
        \label{table:speed_test}}{
        \scriptsize
        \begin{tabular}{ccccc}
            \toprule
            \textbf{Pipelines} &\textbf{FP}&\textbf{FP + BC} & \textbf{BP} & \textbf{BP + BC} \\
            \hline
            \textbf{NN-\acrshortpl{dmp}} & 0.6057 s & 0.6145 s & 1.5261 s & 1.5737 s\\
            \textbf{\acrshortpl{pdmp}}& 0.00013 s & 0.0027 s & 0.00105 s & 0.0039 s \\
            \textbf{Speed-up} & \textbf{$\bf{\times}$ 4659} & \textbf{$\bf{\times}$ 227} & \textbf{$\bf{\times}$ 1453} & \textbf{$\bf{\times}$ 403}\\
            \bottomrule
        \end{tabular}
    }
% \vspace{-0.2cm}
\end{table}
\renewcommand{\arraystretch}{1.5}

==> figure/tex/multi_clv.tex <==
\begin{figure}[h]
    % geometry constants
    \def\sca{0.9}
    \def\h{0.7cm}
    \def\w{1.5cm}
	\centering
	\begin{tikzpicture}[
    	node_circle/.style={circle, draw, minimum size=4mm, scale=\sca},
    	node_label/.style={circle, minimum size=4mm, scale=\sca}]
    	\begin{scope}[xshift=5cm,on grid]
    	    \node[node_circle]  (z) at (0,0)  {$z_l$};
    	    \node[node_circle]  (theta) [above = 3.5*\h of z]  {$\theta$};
    	    \node[node_circle]  (xc) [above left = \h and 1.2*\w of z]  {$x_{l,n}^c$};
    	    \node[node_circle]  (yc) [below left = \h and \w of z]  {$y_{l,n}^c$};
    	    \node[node_circle]  (xt) [above right = \h and 1.2*\w of z] {$x_{l,n}^t$};
    	    \node[node_circle]  (yt) [below right = \h and \w of z] {$y_{l,n}^t$};
    	    
    	    \draw [draw=black, rounded corners=2mm] (-2*\w,2.5*\h) rectangle (2*\w,-2.5*\h);
    	    \node[node_label] (nl) at (0,-2.2*\h) {$L$};
    	    
    	    \draw [draw=black, rounded corners=2mm] (-1.7*\w,2*\h) rectangle (-0.5*\w,-2*\h);
    	    \node[node_label] (nl) at (-1.5*\w,-1.6*\h) {$N_l$};
    	    
    	    \draw [draw=black, rounded corners=2mm] (1.7*\w,-2*\h) rectangle (0.5*\w,2*\h);
    	    \node[node_label] (nl) at (1.5*\w,-1.6*\h) {$M_l$};
    	    
    	    \draw[-{Stealth[scale=1.5]}] (theta) -- (z);
    	    \draw[-{Stealth[scale=1.5]}] (theta) -- (yc);
    	    \draw[-{Stealth[scale=1.5]}] (theta) -- (yt);
    	    \draw[-{Stealth[scale=1.5]}] (xc) -- (yc);
    	    \draw[-{Stealth[scale=1.5]}] (xt) -- (yt);
    	    \draw[-{Stealth[scale=1.5]}] (z) -- (yc);
    	    \draw[-{Stealth[scale=1.5]}] (z) -- (yt);
    	    
   	    \end{scope}
    \end{tikzpicture}
    \caption{Multi-task CLV model with task-specific global latent variables $z_l$ and a task-independent variable $\theta$ describing structure shared between tasks\cite{volppBAYESIANCONTEXTAGGREGATION2021a}.}
    \label{fig:multi_clv}
\end{figure}

==> figure/tex/nmp_framework.tex <==
% geometry constants
\def\sca{0.7}
\def\h{0.5cm}
\def\w{1.4cm}
\def\arrowblue{black!20!blue}
% \def\arrowblue{NavyBlue}
\def\arrowred{red}
\def\scale_factor{1.2}
\begin{figure}[t!]
    % \vspace{-0.5cm}
    \captionbox{Architecture and pipeline of our deep \acrshortpl{pdmp} model. The encoders, aggregator and decoders are denoted by $\bm{E}, \bm{A}$, and $\bm{D}$ respectively. Yellow nodes denote deep neural networks, while gray nodes denote operations without learnable parameters. \label{fig:nmp_structure}}[0.48\textwidth]{
        \begin{tikzpicture}[scale=0.8,
    	rrnode_data/.style={rectangle, minimum size=5mm, rounded corners=1mm, scale=\sca},
    	rrnode_box/.style={rectangle, draw=PineGreen, minimum width=0.7*\w, minimum height=2.5*\h, scale=\sca, fill=Goldenrod, opacity=0.4, text opacity=1},
    	rrnode_nn/.style={rectangle, draw, minimum size=5mm, rounded corners=1mm, scale=\sca},
    	rrnode_ag/.style={rectangle, draw, minimum width=0.5*\w, minimum height=2.5*\h, rounded corners=1mm, scale=\sca, draw=Gray, fill=Gray, fill opacity=0.3, text opacity=1}]
	   
    	
    	\begin{scope}[xshift=5cm,on grid]
    	    \node[rrnode_data]  (ctx) at (0,3)  {$\{\bm{o}_{m}\}$};
	        
	        \node[rrnode_box]    (encoder_mean)  [above right = \h and 1*\w of ctx] {$\bm{E_{\mu}}$};
	        \node[rrnode_box]    (encoder_var)   [below right = \h and 1*\w of ctx] {$\bm{E_{\sigma^2}}$};

	        \node[rrnode_ag]    (aggregator)    [below right = \h and 1.1*\w of encoder_mean] {$\bm{A}\,$};
 	        
 	        % Values around aggregator
 	        \node[rrnode_data]  (r_mean)    [above left = 1.2*\h and 0.5*\w of aggregator] {$\{\bm{r_m}\}$}; 
	        \node[rrnode_data]  (r_var)     [below left = 1.3*\h and 0.5*\w of aggregator] {$\{\bm{\sigma^2_{r_m}}\}$ };
	        \node[rrnode_data]  (z_mean)    [above right = 1.2*\h and 0.5*\w of aggregator] {$\bm{\mu_z}$};
	        \node[rrnode_data]  (z_var)     [below right = 1.3*\h and 0.5*\w of aggregator]{$\bm{\sigma_z}^2$};
	        
	        % Decoder
	        \node[rrnode_box]    (decoder_mean)  [above right = \h and 1.1*\w of aggregator] {$\bm{D_{\mu}}$};
	        \node[rrnode_box]    (decoder_L)   [below right = \h and 1.1*\w of aggregator] {$\bm{D_L}$};
	        
	        
	        \node[rrnode_data]  (w_mean) [above right = 0.2*\h and 0.7*\w of decoder_mean] {$\bm{\mu_{w_g}}$};
	        \node[rrnode_data]  (w_L)    [below right = 0.2*\h and 0.7*\w of decoder_L] {$\bm{L_{w_g}}$};
	        
	        
	        \node[rrnode_ag]   (reconstructor) [below right = \h and 1.3*\w of decoder_mean] {\acrshortpl{pdmp}};
	        
	        \node[rrnode_data]  (bc)            [above = 2*\h of reconstructor]{$\{t\},~\bm{y}_b,~\dot{\bm{y}}_b$};
	        
	        % Traj
	        \node[rrnode_data]  (y_mean)        [above right = 1.2*\h and 1.1*\w of reconstructor]{$\bm{\mu_{\Lambda}}$};
	        \node[rrnode_data]  (y_Sigma)       [below right = 1.3*\h and 1.1*\w of reconstructor]{$\bm{\Sigma_{\Lambda}}$};
        
	        
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (ctx) -- (encoder_mean.west);
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (ctx) -- (encoder_var.west);
	        
	        
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (encoder_mean.east) -- (aggregator);
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (encoder_var.east) -- (aggregator);
	        
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (aggregator) -- (decoder_mean.west);
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (aggregator) -- (decoder_L.west);
	        
	        \draw[-{Stealth[scale=0.6]}, ultra thick,  color=\arrowblue] (decoder_mean.east) -- (reconstructor);
	        \draw[-{Stealth[scale=0.6]}, ultra thick,  color=\arrowblue] (decoder_L.east) -- (reconstructor);
	        
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (bc) -- (reconstructor);
	        
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (reconstructor) -- (y_mean);
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowblue] (reconstructor) -- (y_Sigma);
     	    \end{scope}
          \end{tikzpicture}
    }
    \vspace{-0.1cm}
\end{figure}
    

==> figure/tex/workflow.tex <==
\begin{figure*}[t!]

    % geometry constants
    \def\sca{0.9}
    \def\h{0.5cm}
    \def\w{1.5cm}
    \def\arrowblue{black!20!blue}
    \def\arrowred{red}
    
	\centering
	
	\begin{minipage}[t!]{0.88\textwidth}
    \begin{tikzpicture}[
    	rrnode_data/.style={rectangle, minimum size=5mm, rounded corners=1mm, scale=\sca},
    	rrnode_nn/.style={rectangle, draw, minimum size=5mm, rounded corners=1mm, scale=\sca},
    	rrnode_ag/.style={circle, draw, minimum size=5mm, scale=\sca},
    	rrnode_rec/.style={circle, draw, minimum size=5mm, scale=\sca},
    	node_label/.style={circle, minimum size=4mm, scale=\sca}]]
    	
    	\begin{scope}[xshift=5cm,on grid]
    	    \node[rrnode_data]  (vel) at (0,0) {$\dot{y}$};
    	    \node[rrnode_data]  (acc)  [left = \w of vel] {$\ddot{y}$};
	        \node[rrnode_data]  (pos)  [right = \w of vel] {$y$};
    	    \node[rrnode_data]  (pos_invisible)  [right = \w of vel] {$\phantom{\dot{y}}$};
    	    
    	    \node[rrnode_data]  (f)  [left = \w of acc] {$f$};
    	    \node[rrnode_data]  (wg)  [left = \w of f] {$\bm{w}_g$};
    	    \node[rrnode_nn]    (dnn) [left = 1.2*\w of wg]  {\textbf{DNN}};
	        \node[rrnode_data]    (online) [left = 1*\w of dnn]  {\textbf{Online:}};
	        \node[rrnode_data]  (mse)  [right = 1.2*\w of pos] {MSE Loss};
	        
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowred] (pos_invisible.north) -- +(0, 1.1em) -| (acc.north);
	        \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowred] (vel.north) -- +(0, 1.1em) -| (acc.north);
	        
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (dnn.east)+(0.3em, 0em) -- (wg);
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (wg) -- (f);
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (f) -- (acc);
	        
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (acc) -- (vel);
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (vel) -- (pos);
	        
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (pos) -- (mse);

   	    \end{scope}
    \end{tikzpicture}
    \subcaption[]{NN + \acrshortpl{dmp}}
    \label{fig:nn_dmp_workflow}
    \end{minipage}\\
% 	\vspace{1cm}
	\begin{minipage}[t!]{0.88\textwidth}
    \begin{tikzpicture}[
    	rrnode_data/.style={rectangle, minimum size=5mm, rounded corners=1mm, scale=\sca},
    	rrnode_nn/.style={rectangle, draw, minimum size=5mm, rounded corners=1mm, scale=\sca},
    	rrnode_ag/.style={circle, draw, minimum size=5mm, scale=\sca},
    	rrnode_rec/.style={circle, draw, minimum size=5mm, scale=\sca},
    	node_label/.style={circle, minimum size=4mm, scale=\sca}]]
    	
    	\begin{scope}[xshift=0cm,on grid]
    	
    	    \node[rrnode_nn]    (dnn) at (0,0)[left = 1.2*\w of wg]  {\textbf{DNN}};
    	    \node[rrnode_data]    (online) [left = 1*\w of dnn]  {\textbf{Online:}};
    	    \node[rrnode_data]    (offline) [above = 2*\h of online]  {\textbf{Offline:}};
    	    \node[rrnode_data]  (wg)  [right = 1.6*\w of dnn] {$\bm{w}_g$ or $p(\bm{w}_g)$};
    	    
    	    \node[rrnode_data]  (merge)  [right = 0.9*\w of wg] {$\phantom{.}$};
	        
	        \node[rrnode_data]  (basis)  [above = 2*\h of merge] {$\ipb$};
	        \node[rrnode_data]  (basis_invisible)  [left = 1*\w of basis] {$\phantom{$\ipb$}$};
	        
	        \node[rrnode_data]  (pos)  [right = 1.8*\w of wg] {$y$ or $p(y)$};
	        
	        \node[rrnode_data]  (mse)  [right = 2.3*\w of pos] {MSE or log-likelihood Loss};
	        
	       % \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowred] (pos_invisible.north) -- +(0, 1.2em) -| (acc.north);
	       % \draw[-{Stealth[scale=0.6]}, ultra thick, color=\arrowred] (vel.north) -- +(0, 1.2em) -| (acc.north);
	        \draw[color=black!20!white, thick] (-3.3,0.5) -- (9.0,0.5);
	        
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (dnn.east)+(0.3em, 0em) -- (wg);
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (wg) -- (pos);
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (pos) -- (mse);
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (basis) |- (pos);
	        \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (basis_invisible) -- (basis);
	        
	        
	       % \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (acc) -- (vel);
	       % \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowred] (vel) -- (pos);
	        
	       % \draw[-{Stealth[scale=0.8]}, ultra thick, color=\arrowblue] (pos) -- (mse);

   	    \end{scope}
    \end{tikzpicture}
    \subcaption[]{Deep \acrshortpl{pdmp} (ours)}
    \label{fig:nn_idmp_workflow}
    \end{minipage}
	
    \caption{General trajectory generation pipelines (forward pass only), comparison between (a) NN-based \acrshortpl{dmp} methods\cite{gams2018deep, ridge2020training, bahl2020neural}, and (b) NN-based \acrshortpl{pdmp} (ours). Here the node \textbf{DNN} represents arbitrary Deep Neural Network architecture in Imitation Learning or Reinforcement Learning. The blue arrows denote learning pipeline while the red arrows the numerical integrals. Our method isolates the expensive numerical integrals away from the online learning procedure, which allows fast computation and trajectory distribution prediction.}
    \label{fig:workflow}
    
\end{figure*}
